Long-range spin-pairing order and spin defects in quantum spin-1/2 ladders

For w-legged antiferromagnetic spin-1/2 Heisenberg ladders, a long-range spin-pairing order can be identified which enables the separation of the space spanned by finite-range (covalent) valence-bond configurations into w+1 subspaces. Since every subspace has an equivalent counter subspace connected by translational symmetry, twofold degeneracy, breaking traslational symmetry is found except for the subspace where the ground state of w=even belongs to. In terms of energy ordering, (non)degeneracy and the discontinuities introduced in the long-range spin-pairing order by topological spin defects, the differences between even and odd ladders are explained in a general and systematic way.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

